Analytically Tractable Inference in Deep Neural Networks

Since its inception, deep learning has been overwhelmingly reliant on backpropagation and gradient-based optimization algorithms in order to learn weight and bias parameter values. Tractable Approximate Gaussian Inference (TAGI) algorithm was shown to be a viable and scalable alternative to backpropagation for shallow fully-connected neural networks. In this paper, we are demonstrating how TAGI matches or exceeds the performance of backpropagation, for training classic deep neural network architectures. Although TAGI's computational efficiency is still below that of deterministic approaches relying on backpropagation, it outperforms them on classification tasks and matches their performance for information maximizing generative adversarial networks while using smaller architectures trained with fewer epochs.

==> tikz_setup_GAN.tex <==
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{light-gray}{gray}{0.85}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
%Connecting link
\tikzstyle{connect}=[-latex, thick,>=latex]
\tikzstyle{shaded}=[draw=black!20,fill=black!20]
\tikzstyle{line} = [draw, -latex,thick,>=latex]

\tikzstyle{input}=[draw,fill=red!10,rectangle,minimum width=1cm, minimum height = 20pt, inner sep=0pt, rounded corners = 2pt]
\tikzstyle{hidden}=[draw,fill=green!20,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{conv}=[draw,fill=green!20,rectangle, minimum width=3cm, minimum height = 20pt,inner sep=0pt, rounded corners = 2pt]
\tikzstyle{output}=[draw,fill=babyblue!20,rectangle,minimum width=1.5cm, minimum height = 20pt, inner sep=0pt, rounded corners = 2pt]
\tikzstyle{output2}=[draw,fill=babyblue!20,rectangle,minimum width=2.2cm, minimum height = 20pt, inner sep=0pt, rounded corners = 2pt]
\tikzstyle{bias}=[draw=none,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{biasB}=[draw=none,circle,minimum size=28pt,inner sep=0pt]
\tikzstyle{activ}=[draw,fill=cyan!20,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{activConv}=[draw,fill=cyan!20,rectangle, minimum size=20pt,inner sep=0pt, rounded corners = 2pt]
\tikzstyle{norm}=[draw,fill=amber!30,rectangle,minimum width=3cm, minimum height = 20pt,inner sep=0pt, rounded corners = 2pt]
\tikzstyle{pool}=[draw,fill=yellow!30,rectangle,minimum width=3cm, minimum height = 20pt,inner sep=0pt, rounded corners = 2pt]
\tikzstyle{obs}=[draw,fill=blue!10,rectangle,minimum width=1.5cm, minimum height = 20pt, inner sep=0pt, rounded corners = 2pt]

\tikzstyle{stateTransition}=[->,line width=0.25pt,draw=black!50]
\tikzstyle{Forward}=[->,line width=0.25pt,draw=magenta!75]
\tikzstyle{Inference}=[->,line width=0.25pt,draw=cyan!75]
% GAN
\tikzstyle{dnet}=[draw,fill=green!20,rectangle, minimum width=1cm, minimum height = 20pt,inner sep=0pt, rounded corners = 2pt]
\tikzstyle{gnet}=[draw,fill=babyblue!20,rectangle, minimum width=1cm, minimum height = 20pt,inner sep=0pt, rounded corners = 2pt]
%Discrete variable
\tikzstyle{disc}=[ellipse, minimum height = 1.2 cm, minimum width=1.2cm, thick, draw =black!80,inner sep=0pt, fill=green!20]
\tikzstyle{discD}=[ellipse, minimum height = 1.2 cm, minimum width=1.2cm, thick, draw =white!80,inner sep=0pt]
%Dummy variable
\tikzstyle{dummybox}=[rectangle, minimum width=2.2cm,minimum height=1.2cm,draw=white!100, thin,rounded corners]
\tikzstyle{normLayer}=[rectangle, fill=amber!30, minimum width=18pt,minimum height=4.8cm,draw=black!100, thin,rounded corners]

